ATune: Unsupervised Photo Retouching Through Image-Editor Controls

Photo retouching models are trained on pairs of original and retouched photographs, usually edited by experts. Expert edits are costly, so the two main public sets, FiveK and PPR10K, hold only 16,161 originals. Good photographs on their own are far easier to find: commercial stock collections and free ones such as Pixabay and Unsplash hold millions. We learn retouching from them alone: we damage each photograph the way a camera or a careless edit would, which gives a worse and a better version of the same photograph. From these pairs, our model, ATune, learns how 13 measured attributes, such as brightness, contrast and sharpness, should change to raise a photograph's quality. The edit is declarative: ATune sets target values for the attributes, and a simple search adjusts the sliders of an out-of-the-box photo editor until the photograph reaches them. Every edit is a list of slider values a person can read and adjust. The same model can drive any editor that makes those changes; we test RawTherapee and darktable. We train on 10M photographs from a commercial stock collection and test on FiveK, PPR10K and SPAQ. Nine quality judges score every edit, and in a user study 157 human raters made 9,253 choices between our edit and another method's edit of the same photograph. When Claude Opus 5 and GPT-6 Astra edit the same photographs in the same editor, raters prefer our edits to GPT-6 Astra's (54.3%) and rate them even with Claude's (50.5%). We also compare with supervised retouchers on their home ground: NeurOP on FiveK and AdaInt on PPR10K, each trained on that set's own expert edits. Raters chose our edits in 46.3% of those comparisons. ATune, a 54M-parameter model trained without a single expert edit, now matches frontier models at setting an editor's sliders.

==> fig/arch.tex <==
\providecommand{\attrsword}{attributes}
\begin{figure}[t]
\centering
\resizebox{0.62\linewidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  layer/.style={rounded corners=3.5pt, draw=black!25, line width=0.5pt, align=center,
                minimum width=2.75cm, minimum height=5.2mm, inner ysep=1.5pt},
  lnorm/.style={layer, fill=black!7},
  linear/.style={layer, fill=blue!12},
  act/.style={layer, fill=green!55!black!12},
  filmst/.style={layer, fill=orange!22},
  headst/.style={layer, fill=violet!12},
  arr/.style={-{Stealth[length=1.8mm]}, line width=0.7pt, draw=black!50},
  carr/.style={-{Stealth[length=1.8mm]}, line width=0.7pt, draw=orange!70!black!70},
  lab/.style={font=\sffamily\scriptsize, text=black!55, align=center}
]
\def\pitch{8.2mm}
\node[layer, fill=black!12] (dino) at (0,0) {\dinov\ {\color{black!55}(frozen)}};
\node[lnorm, above=3.2mm of dino] (ln0) {LayerNorm};
\node[linear, above=2.6mm of ln0] (proj) {Linear $1024 \to 2048$};
\node[lnorm, above=7.5mm of proj] (bln) {LayerNorm};
\node[filmst, above=2.6mm of bln] (film) {FiLM\quad$(1{+}\gamma)\odot h+\beta$};
\node[linear, above=2.6mm of film] (fc1) {Linear $2048 \to 4096$};
\node[act, above=2.6mm of fc1] (gelu) {GELU};
\node[linear, above=2.6mm of gelu] (fc2) {Linear $4096 \to 2048$};
\node[circle, draw=black!40, line width=0.6pt, fill=white, inner sep=1.2pt, font=\sffamily\small, above=3mm of fc2] (add) {$+$};
\begin{scope}[on background layer]
\node[rounded corners=6pt, fill=blue!5, draw=black!25, line width=0.6pt, inner xsep=5pt, inner ysep=5pt,
      fit=(bln)(film)(fc1)(gelu)(fc2)(add)] (block) {};
\end{scope}
\node[font=\sffamily\footnotesize\bfseries, rotate=90, anchor=south] at ([xshift=-1.5mm]block.west) {$\times3$};
\node[lnorm, above=7.5mm of add] (lnf) {LayerNorm};
\node[headst, above=2.6mm of lnf] (head) {Linear $2048 \to$ mixture head};
\begin{scope}[shift={($(head.north)+(-1.62,0.62)$)}]
  \draw[black!30, line width=0.4pt] (0,0) -- (1.30,0);
  \draw[black!30, line width=0.4pt] (0,0) -- (0,0.92);
  \node[font=\sffamily\tiny, text=black!50, anchor=north east] at (1.30,0) {$\Delta$ attr.\ $j$};
  \foreach \cx/\cy/\ang/\rx/\ry/\op in {0.50/0.44/32/0.30/0.12/0.55, 0.70/0.60/24/0.24/0.10/0.42, 0.58/0.50/38/0.34/0.14/0.30, 0.34/0.66/-12/0.15/0.08/0.22, 0.95/0.30/12/0.12/0.07/0.18} {
    \fill[blue!60, fill opacity=\op, rotate around={\ang:(\cx,\cy)}] (\cx,\cy) ellipse ({\rx} and {\ry});
  }
  \draw[blue!70!black, line width=0.6pt, smooth] plot coordinates {(0.10,0.00) (0.25,0.05) (0.40,0.13) (0.55,0.17) (0.70,0.13) (0.85,0.07) (1.00,0.04) (1.15,0.01)};
  \draw[red!75, line width=0.9pt] (0.58,-0.04) -- (0.58,0.92);
\end{scope}
\node[lab, anchor=west] at ($(head.north)+(0.72,0.95)$) {\shortstack[l]{5 Gaussians over the\\ changes of 13 \attrsword;\\ target $=\mathbf{o}_0+$ marginal\\ \textcolor{red!75}{median} change}};
\node[lab, below=3mm of dino] (img) {image};
\draw[arr] (img) -- (dino);
\draw[arr] (dino) -- (ln0) node[lab, midway, right=1mm] {$\mathbf{e}\in\mathbb{R}^{1024}$};
\draw[arr] (ln0) -- (proj);
\draw[arr] (proj) -- (bln);
\draw[arr] (bln) -- (film); \draw[arr] (film) -- (fc1); \draw[arr] (fc1) -- (gelu);
\draw[arr] (gelu) -- (fc2); \draw[arr] (fc2) -- (add);
\coordinate (rsrc) at ($(proj.north)!0.45!(bln.south)$);
\draw[arr, rounded corners=3pt] (rsrc) -- ++(-1.72,0) |- (add.west);
\draw[arr] (add) -- (lnf);
\draw[arr] (lnf) -- (head);
\draw[arr] (head.north) -- ++(0,0.42);
\node[rounded corners=4pt, draw=black!25, line width=0.5pt, fill=orange!10, align=center, anchor=west]
  (cin) at ($(bln.east)+(0.62,-0.72)$) {$\mathbf{o}_0$ (13 \attrsword),\\ $p_{\mathrm{start}}$,\ $\delta{=}\max(\tau{-}p_{\mathrm{start}},0)$};
\node[rounded corners=4pt, draw=black!25, line width=0.5pt, fill=orange!10, above=3mm of cin]
  (cmlp) {MLP $\to 64$};
\draw[carr] (cin) -- (cmlp);
\draw[carr, rounded corners=3pt] (cmlp.north) |- (film.east)
  node[lab, pos=0.75, above=0.6mm, xshift=3mm] {$\gamma,\beta$};
\node[lab, anchor=north, text width=2.2cm] at ([yshift=-1.5mm]cin.south) {zero-initialised:\\ starts unconditional};
\end{tikzpicture}}
\providecommand{\archcaption}{\textbf{ATune} (\mainsec{sec:method-target}{3.3}; \numPaperParams{} parameters): a FiLM-conditioned residual MLP over the frozen \dinov embedding. The conditioning carries the photo's measured attributes $\mathbf{o}_0$, its quality percentile $p_{\mathrm{start}}$ and the requested lift $\delta$; the head emits five full-covariance Gaussians over the \emph{changes} of the 13 attributes, and each attribute's target is its current value plus the median of its marginal change.}
\caption{\archcaption}
\label{fig:arch}
\end{figure}


==> fig/loop.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  panel/.style={rounded corners=4pt, draw=none, minimum height=2.45cm},
  arr/.style={-{Stealth[length=2mm]}, line width=0.8pt, draw=black!50},
  lab/.style={font=\sffamily\scriptsize, text=black!60, align=center},
  ttl/.style={font=\sffamily\scriptsize\bfseries, text=black!85},
  sub/.style={font=\sffamily\tiny, text=black!55},
  cell/.style={font=\sffamily\tiny, text=black!75},
  photo/.style={inner sep=0, draw=black!25, line width=0.4pt},
]
\node[photo] (in) at (0,0) {\includegraphics[width=2.2cm]{fig/assets/loop/orig.jpg}};
\node[lab, below=1.2mm of in] {photo};
\node[panel, fill=black!6, minimum width=3.0cm, right=7mm of in] (meas) {};
\node[ttl, anchor=north] at ([yshift=-1.2mm]meas.north) {Measures};
\node[sub, anchor=north] at ([yshift=-4.2mm]meas.north) {functions of the pixels};
\foreach \i/\f in {0/median log intensity, 1/$L^*$ interquartile range, 2/max.\ local variation, 3/flat-block residual} {
  \pgfmathsetmacro{\y}{0.16-\i*0.34}
  \node[cell, anchor=west] at ([xshift=2.2mm,yshift=\y cm]meas.west) {$f$:\ \f};
}
\node[panel, fill=green!50!black!11, minimum width=2.9cm, right=7mm of meas] (attr) {};
\node[ttl, anchor=north] at ([yshift=-1.2mm]attr.north) {Attributes};
\node[sub, anchor=north] at ([yshift=-4.2mm]attr.north) {value \;\textcolor{violet!80}{\textbf{|}} goal from ATune};
\foreach \i/\name/\v/\g in {0/brightness/0.45/0.62, 1/contrast/0.55/0.64, 2/sharpness/0.32/0.70, 3/noise/0.42/0.24} {
  \pgfmathsetmacro{\y}{0.16-\i*0.34}
  \node[cell, anchor=east] at ([xshift=13.5mm,yshift=\y cm]attr.west) {\name};
  \fill[black!10, rounded corners=0.6mm] ([xshift=14.5mm,yshift=\y cm-0.65mm]attr.west) rectangle ++(1.2cm,1.3mm);
  \fill[green!45!black!60, rounded corners=0.6mm] ([xshift=14.5mm,yshift=\y cm-0.65mm]attr.west) rectangle ++(\v*1.2cm,1.3mm);
  \draw[violet!80, line width=1pt] ([xshift=14.5mm+\g*1.2cm,yshift=\y cm-1.5mm]attr.west) -- ++(0,3mm);
}
\node[panel, fill=blue!9, minimum width=2.5cm, right=11mm of attr] (ctrl) {};
\node[ttl, anchor=north] at ([yshift=-1.2mm]ctrl.north) {Controls};
\node[sub, anchor=north] at ([yshift=-4.2mm]ctrl.north) {our variables, within $[-1,1]$};
\foreach \i/\c in {0/0.35, 1/0.18, 2/0.7, 3/-0.45} {
  \pgfmathsetmacro{\y}{0.16-\i*0.34}
  \draw[black!30, line width=0.9pt, line cap=round] ([xshift=2.5mm,yshift=\y cm]ctrl.west) -- ++(2.0cm,0);
  \draw[black!30, line width=0.5pt] ([xshift=12.5mm,yshift=\y cm-0.8mm]ctrl.west) -- ++(0,1.6mm);
  \fill[blue!65!black!75] ([xshift=12.5mm+\c*10mm,yshift=\y cm]ctrl.west) circle (0.85mm);
}
\foreach \x/\t in {2.5/$-1$, 12.5/$0$, 22.5/$1$} {
  \node[sub, anchor=north] at ([xshift=\x mm,yshift=-0.86cm-1.2mm]ctrl.west) {\t};
}
\node[panel, fill=orange!15, minimum width=3.0cm, right=11mm of ctrl] (tool) {};
\node[ttl, anchor=north] at ([yshift=-1.2mm]tool.north) {Editor tools};
\node[sub, anchor=north] at ([yshift=-4.2mm]tool.north) {RawTherapee or darktable};
\foreach \i/\t/\k in {0/Exposure/0.62, 1/Contrast/0.55, 2/Sharpening/0.82, 3/Noise reduction/0.30} {
  \pgfmathsetmacro{\y}{0.16-\i*0.34}
  \node[cell, anchor=west] at ([xshift=2.2mm,yshift=\y cm]tool.west) {\t};
  \draw[black!25, line width=0.8pt, line cap=round] ([xshift=17.5mm,yshift=\y cm]tool.west) -- ++(1.05cm,0);
  \fill[orange!75!black!70] ([xshift=17.5mm+\k*10.5mm,yshift=\y cm]tool.west) circle (0.75mm);
}
\node[photo, right=9mm of tool] (out) {\includegraphics[width=2.2cm]{fig/assets/loop/ours.jpg}};
\node[lab, below=1.2mm of out] {edited photo};
\draw[arr] (in) -- (meas);
\draw[arr] (meas) -- (attr);
\draw[arr] (attr) -- node[lab, above] {solver} (ctrl);
\draw[arr] (ctrl) -- node[lab, above] {fixed} node[lab, below] {mapping} (tool);
\draw[arr] (tool) -- node[lab, above] {render} (out);
\draw[arr, dashed, draw=black!40] ([yshift=-5mm]out.south) -- ++(0,-5mm) -| node[lab, pos=0.25, below]
  {measure again, until each attribute reaches its goal} ([yshift=-1mm]meas.south);
\end{tikzpicture}}
\caption{\textbf{Attribute, measure, control and tool.} An \emph{attribute} is a quality of the photograph, such as
sharpness; its \emph{measure} is the function that computes it from the pixels (\cref{app:attrsel}). ATune sets a goal
for each attribute. Each attribute has one \emph{control}, our own variable within $[-1,1]$; a fixed mapping turns it
into settings of the editor's \emph{tools} (\cref{tab:sliders}).}
\label{fig:loop}
\end{figure*}


==> fig/pipeline.tex <==
\providecommand{\attrsword}{attributes}
\captionsetup{type=figure}
\centering
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  box/.style={rounded corners=7pt, inner sep=6pt, align=left, draw opacity=0},
  chip/.style={rounded corners=4pt, inner sep=3.5pt, font=\sffamily\scriptsize, draw opacity=0},
  arr/.style={-{Stealth[length=2.4mm]}, line width=0.9pt, draw=black!45},
  arrlab/.style={font=\sffamily\scriptsize, text=black!55, align=center},
  lab/.style={font=\sffamily\scriptsize, text=black!55},
  zoomline/.style={line width=0.5pt, draw=black!40},
  zoombox/.style={line width=0.7pt, draw=white}
]
\node[inner sep=0, anchor=south west] (in) at (0,0) {\includegraphics[width=4.35cm]{fig/assets/fig1_orig.jpg}};
\begin{scope}[shift={(in.south west)}, x=4.35cm, y=2.9cm]
  \draw[zoombox] (0.400,0.450) rectangle (0.567,0.700);
\end{scope}
\node[inner sep=0, anchor=north] (inz) at ([yshift=-2.5mm]in.south) {\includegraphics[height=1.55cm]{fig/assets/fig1_orig_zoom.jpg}};
\draw[zoombox] (inz.south west) rectangle (inz.north east);
\draw[zoomline] ($(in.south west)+(0.400*4.35,0.450*2.9)$) -- (inz.north west);
\draw[zoomline] ($(in.south west)+(0.567*4.35,0.450*2.9)$) -- (inz.north east);
\node[lab, anchor=north] at ([yshift=-1mm]inz.south) {input (FiveK test photo)};

\newcommand{\ppill}[1]{\tikz[baseline=(p.base)]{\node[rounded corners=5pt, fill=white, draw=black!12, line width=0.4pt, inner xsep=5pt, inner ysep=1.9pt, font=\sffamily\scriptsize] (p) {#1};}}
\newcommand{\mpill}[3]{\tikz[baseline=(p.base)]{\node[rounded corners=5pt, fill=white, draw=black!12, line width=0.4pt, inner xsep=5pt, inner ysep=1.9pt, font=\sffamily\scriptsize] (p) {\makebox[0.38cm][l]{#1}\makebox[1.72cm][l]{#2}\makebox[0.55cm][r]{$#3$}};}}
\newcommand{\lpill}[2]{\tikz[baseline=(p.base)]{\node[rounded corners=5pt, fill=white, draw=black!12, line width=0.4pt, inner xsep=5pt, inner ysep=1.9pt, font=\sffamily\scriptsize] (p) {\makebox[0.95cm][l]{\color{black!55}#1}\makebox[2.4cm][l]{#2}};}}
\newcommand{\ico}[1]{\tikz[baseline=-0.55ex]{#1}}
\newcommand{\icoden}{\ico{\foreach \p/\r in {(-0.065,0.05)/0.017, (0.005,0.07)/0.013, (0.07,0.045)/0.017, (-0.025,-0.005)/0.013, (0.045,-0.02)/0.016, (-0.06,-0.06)/0.013, (0.02,-0.07)/0.017} {\fill[black!60] \p circle(\r);}}}
\newcommand{\icocol}{\ico{\fill[red!75, fill opacity=0.8] (-0.05,-0.032) circle(0.052); \fill[green!60!black!75, fill opacity=0.8] (0.05,-0.032) circle(0.052); \fill[blue!75, fill opacity=0.8] (0,0.055) circle(0.052);}}
\newcommand{\icosha}{\ico{\fill[black!60] (0,0.085) -- (0.078,-0.062) -- (-0.078,-0.062) -- cycle;}}
\newcommand{\icotin}{\ico{\fill[green!55!black!70, fill opacity=0.85] (-0.038,0) circle(0.055); \fill[magenta!70, fill opacity=0.85] (0.038,0) circle(0.055);}}
\newcommand{\icobri}{\ico{\fill[black!60] (0,0) circle(0.042); \foreach \a in {0,45,...,315} {\draw[black!60, line width=0.5pt] (\a:0.065) -- (\a:0.095);}}}
\newcommand{\icotem}{\ico{\draw[black!60, line width=0.7pt] (0,0.085) -- (0,-0.01); \fill[black!60] (0,-0.05) circle(0.042);}}
\newcommand{\icohaz}{\ico{\foreach \y in {-0.05,0,0.05} {\draw[black!60, line width=0.6pt] (-0.075,\y) -- (0.075,\y);}}}
\newcommand{\icocon}{\ico{\draw[black!60, line width=0.5pt] (0,0) circle(0.07); \begin{scope}\clip (-0.08,-0.08) rectangle (0,0.08); \fill[black!60] (0,0) circle(0.07); \end{scope}}}
\node[anchor=west, align=left, text width=3.75cm, inner sep=0] (pcontent) at ([xshift=8.6mm,yshift=-13.5mm]in.east)
  {\lpill{corpus}{\numPaperSize{} stock, unpaired}\\[1.5pt]
   \lpill{sees}{content, 13 \attrsword}\\[1.5pt]
   \lpill{asked}{reach $\tau=0.99$}\\[5pt]
   \textbf{predicted changes}\\[3pt]
   \figonemoves\\[2pt]
   {\scriptsize\color{black!55}(buckets of 100)}};
\node[font=\sffamily\footnotesize\bfseries, above=2.8mm of pcontent] (ptitle) {ATune};
\coordinate (pband) at ($(ptitle.south)!0.5!(pcontent.north)$);
\begin{scope}[on background layer]
\node[box, fill=blue!8, inner sep=6pt, fit=(ptitle)(pcontent)] (persona) {};
\begin{scope}
\clip (persona.west |- persona.north) rectangle (persona.east |- pband);
\fill[blue!18, rounded corners=7pt] (persona.south west) rectangle (persona.north east);
\end{scope}
\end{scope}

\tikzset{spill/.style={rounded corners=5pt, fill=white, draw=black!12, line width=0.4pt,
  inner xsep=5pt, inner ysep=2.6pt, font=\sffamily\scriptsize, align=center},
  sarr/.style={-{Stealth[length=1.8mm]}, line width=0.7pt, draw=black!45}}
\node[spill] (s2) at ([xshift=22.5mm]persona.east) {render (RawTherapee\\ or darktable)};
\node[spill, above=3.4mm of s2] (s1) {turn the sliders};
\node[spill, below=3.4mm of s2] (s3) {measure \attrsword};
\node[font=\sffamily\footnotesize\bfseries, above=2.6mm of s1] (stitle) {solver};
\node[font=\sffamily\scriptsize, text=black!55, below=2.2mm of s3, align=center] (sfoot) {loop until the\\ \attrsword{} land};
\coordinate (sband) at ($(stitle.south)!0.5!(s1.north)$);
\begin{scope}[on background layer]
\node[box, fill=orange!12, inner sep=5.5pt, fit=(stitle)(s1)(s2)(s3)(sfoot)] (solver) {};
\begin{scope}
\clip (solver.west |- solver.north) rectangle (solver.east |- sband);
\fill[orange!27, rounded corners=7pt] (solver.south west) rectangle (solver.north east);
\end{scope}
\end{scope}
\draw[sarr] (s1) -- (s2);
\draw[sarr] (s2) -- (s3);
\draw[sarr, rounded corners=3pt] (s3.west) -- ++(-2.2mm,0) |- (s1.west);

\newcommand{\outrow}[7]{%
\node[inner sep=0, anchor=west] (#1) at #2 {\includegraphics[width=3.6cm]{fig/assets/#3.jpg}};
\begin{scope}[shift={(#1.south west)}, x=3.6cm, y=2.4cm]
  \draw[zoombox] (0.400,0.450) rectangle (0.567,0.700);
\end{scope}
\node[inner sep=0, anchor=west] (#1z) at ([xshift=2mm]#1.east) {\includegraphics[height=2.4cm]{fig/assets/#3_zoom.jpg}};
\draw[zoombox] (#1z.south west) rectangle (#1z.north east);
\node[chip, fill=green!14, anchor=south east] at ([xshift=-1.2mm,yshift=1.2mm]#1.south east) {\textbf{quality $\numFigQOrig\!\to\!#4$}};
\node[chip, fill=green!14, anchor=north east] at ([xshift=-1.2mm,yshift=-1.2mm]#1.north east) {\textbf{aesthetics $\numFigAOrig\!\to\!#5$}};
\node[font=\sffamily\footnotesize\bfseries, anchor=south west] at ([yshift=0.6mm]#1.north west) {#6};
\node[lab, anchor=north west, text width=6cm, align=left] (#1l) at ([yshift=-0.8mm]#1.south west) {#7};}
\outrow{out}{([xshift=8mm,yshift=21mm]solver.east)}{fig1_ours}{\numFigQOurs}{\numFigAOurs}{RawTherapee}{\figonesliders}
\outrow{outd}{([xshift=8mm,yshift=-19mm]solver.east)}{fig1_dt}{\numFigQDt}{\numFigADt}{darktable}{\figoneslidersdt}

\draw[arr] ([yshift=-9mm]in.east) -- (persona.west);
\draw[arr] (persona.east) -- (solver.west);
\draw[arr] (solver.east) -- (out.west);
\draw[arr] (solver.east) -- (outd.west);
\end{tikzpicture}}
\providecommand{\figonecaption}{\textbf{Retouching learned from unpaired photographs.} On a FiveK test photograph, ATune predicts how far each attribute should move to reach a desired quality set by $\tau$; a simple search sets RawTherapee's or darktable's sliders until the measured attributes land there. Insets: the boxed region at 100\%; scores: \qalign{} quality and aesthetics.}
\captionof{figure}{\figonecaption}
\label{fig:pipeline}

